The young stellar population of Lynds 1340. An infrared view

We present results of an infrared study of the molecular cloud Lynds 1340, forming three groups of low and intermediate-mass stars. Our goals are to identify and characterise the young stellar population of the cloud, study the relationships between the properties of the cloud and the emergent stellar groups, and integrate L1340 into the picture of the star-forming activity of our Galactic environment. We selected candidate young stellar objects from the Spitzer and WISE data bases using various published color criteria, and classified them based on the slope of the spectral energy distribution. We identified 170 Class II, 27 Flat SED, and Class 0/I sources. High angular resolution near-infrared observations of the RNO 7 cluster, embedded in L1340, revealed eight new young stars of near-infrared excess. The surface density distribution of young stellar objects shows three groups, associated with the three major molecular clumps of L1340, each consisting of less than 100 members, including both pre-main sequence stars and embedded protostars. New Herbig--Haro objects were identified in the Spitzer images. Our results demonstrate that L1340 is a prolific star-forming region of our Galactic environment in which several specific properties of the intermediate-mass mode of star formation can be studied in detail.

==> (inline-0) <==
\begin{deluxetable}{rccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{8}
\tablewidth{0cm}
\tablecaption{SEIP SSTSL2 Fluxes and uncertainties  of Class~0/I sources in L1340 \label{Tab1_class1}}
\tablehead{
\colhead{No.} & \colhead{SSTSL2} & \colhead{$F_{3.6}$} &  \colhead{$F_{4.5}$} & \colhead{$F_{5.8}$} & \colhead{$F_{8.0}$} & \colhead{$F_{24}$} &
\colhead{$F_{70}$\tablenotemark{a}} \\
& & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} }
\startdata
 1 & 022756.91+730354.4 &    1.915\,$\pm$\,0.005 &   3.782\,$\pm$\,0.007 &   5.412\,$\pm$\,0.016 &   6.104\,$\pm$\,0.013 &   73.620\,$\pm$\,0.164 & 828.038\,$\pm$\,58.375	\\  
 2 & 022800.65+730415.2 &   14.510\,$\pm$\,0.014 &  25.430\,$\pm$\,0.018 &  40.200\,$\pm$\,0.044 &  67.940\,$\pm$\,0.035 &  289.700\,$\pm$\,0.263 & 404.928\,$\pm$\,28.732    \\     
 3 & 022808.60+725904.5 &    1.774\,$\pm$\,0.005 &   2.873\,$\pm$\,0.007 &   2.982\,$\pm$\,0.013 &   1.888\,$\pm$\,0.010 &  1.775\,$\pm$\,0.132 & 596.200\,$\pm$\,16.900  \\  
 4 & 022818.51+723506.2 &    1.586\,$\pm$\,0.004 &   6.086\,$\pm$\,0.023 &   8.608\,$\pm$\,0.020 &   9.509\,$\pm$\,0.010 &	  \nodata  &	      \nodata	    \\
 5 & 022820.81+723500.5 &    0.251\,$\pm$\,0.001 &   2.019\,$\pm$\,0.015 &   4.189\,$\pm$\,0.014 &   8.067\,$\pm$\,0.025 &	  \nodata  &	     \nodata	  \\
 6 & 022825.07+730945.6 &    0.150\,$\pm$\,0.002 &   0.179\,$\pm$\,0.002 &   0.197\,$\pm$\,0.007 &   0.842\,$\pm$\,0.011 &   22.590\,$\pm$\,0.135 &  43.500\,$\pm$\,11.100	    \\
 7 & 022842.57+723544.3 &   11.560\,$\pm$\,0.010 &  19.330\,$\pm$\,0.036 &  27.290\,$\pm$\,0.034 &  28.610\,$\pm$\,0.026 &     \nodata     &	     \nodata	    \\
 8 & 022844.40+723533.5 &    3.473\,$\pm$\,0.005 &   4.359\,$\pm$\,0.024 &   7.668\,$\pm$\,0.019 &   7.259\,$\pm$\,0.018 &    \nodata	   & \nodata		 \\
 9 & 022844.71+730308.5 &    0.110\,$\pm$\,0.002 &   0.135\,$\pm$\,0.002 &   0.155\,$\pm$\,0.007 &   0.284\,$\pm$\,0.012 &  0.935\,$\pm$\,0.121 &    \nodata	    \\
10 & 022849.44+723731.6 &    0.035\,$\pm$\,0.001 &   0.079\,$\pm$\,0.002 &   0.105\,$\pm$\,0.005 &   $<$ 0.023         &	 $<$0.491  &	      \nodata	    \\
11 & 022855.69+731333.1 &    0.039\,$\pm$\,0.001 &   0.063\,$\pm$\,0.002 &   0.075\,$\pm$\,0.006 &   0.083\,$\pm$\,0.008 &  0.858\,$\pm$\,0.132 &    \nodata	    \\
12 & 022856.61+730903.2 &    0.108\,$\pm$\,0.002 &   0.146\,$\pm$\,0.002 &   0.212\,$\pm$\,0.006 &   0.337\,$\pm$\,0.007 &  2.936\,$\pm$\,0.135 &    \nodata	    \\
13 & 022906.09+730210.5 &    0.022\,$\pm$\,0.001 &   0.030\,$\pm$\,0.002 &   0.039\,$\pm$\,0.004 &   0.063\,$\pm$\,0.008 &  0.657\,$\pm$\,0.124 &    \nodata	    \\
14 & 022914.62+730102.8 &    0.063\,$\pm$\,0.001 &   0.081\,$\pm$\,0.002 &    \nodata	    &	0.381\,$\pm$\,0.007 &	    1.270\,$\pm$\,0.137 &   \nodata	    \\
15 & 022918.25+724754.0 &    0.081\,$\pm$\,0.001 &   0.097\,$\pm$\,0.002 &   0.087\,$\pm$\,0.006 &   0.074\,$\pm$\,0.008 &  3.509\,$\pm$\,0.127 &   64.600\,$\pm$\,9.80     \\
16 & 022931.98+725912.4 &    0.959\,$\pm$\,0.003 &   1.755\,$\pm$\,0.005 &   1.699\,$\pm$\,0.010 &   1.159\,$\pm$\,0.009 &  211.700\,$\pm$\,0.218 & 1949.471\,$\pm$\,136.77    \\  
17 & 022932.31+725503.2\tablenotemark{*} &   0.226\,$\pm$\,0.002 &   0.274\,$\pm$\,0.002 &   0.419\,$\pm$\,0.006 &   0.956\,$\pm$\,0.009 &  5.341\,$\pm$\,0.134 & \nodata	      \\	   
18 & 022943.01+724359.6 &	\nodata     &	2.118\,$\pm$\,0.005 &	     3.482\,$\pm$\,0.005 &   6.541\,$\pm$\,0.015 &    $<$ 0.659     &	      \nodata	  \\
19 & 022943.64+724358.6 &    2.316\,$\pm$\,0.004 &   7.394\,$\pm$\,0.012 &  13.270\,$\pm$\,0.024 &  19.350\,$\pm$\,0.021 &  375.200\,$\pm$\,0.250 & 2496.581\,$\pm$\, 175.06   \\
20 & 022949.62+725326.1 &    0.238\,$\pm$\,0.002 &   0.428\,$\pm$\,0.003 &   0.622\,$\pm$\,0.007 &   1.286\,$\pm$\,0.010 &   53.000\,$\pm$\,0.153 &  103.044\,$\pm$\, 7.602	    \\
21 & 022955.10+730309.1 &    1.703\,$\pm$\,0.005 &   3.281\,$\pm$\,0.008 &   6.332\,$\pm$\,0.018 &  14.200\,$\pm$\,0.018 &   58.580\,$\pm$\,0.165 &   51.500\,$\pm$\,21.000	    \\
22 & 022956.90+730217.0\tablenotemark{b} & \nodata & \nodata   &	   \nodata  &	       \nodata &	  \nodata  &  262.0\,$\pm$\,36.6	\\    
23 & 023022.78+730459.0 &    1.137\,$\pm$\,0.004  &   1.790\,$\pm$\,0.006  &	    2.709\,$\pm$\,0.012  &   3.747\,$\pm$\,0.013  &  24.220\,$\pm$\,0.155 & 69.852\,$\pm$\,5.871      \\  
24 & 023030.42+725706.7 &    0.084\,$\pm$\,0.001  &   0.108\,$\pm$\,0.002 &  0.156\,$\pm$\,0.005 &   0.293\,$\pm$\,0.008 &  2.228\,$\pm$\,0.126 & \nodata	    \\
25 & 023032.44+725918.0\tablenotemark{*} & 79.412\,$\pm$\,3.192     & 115.791\,$\pm$\,4.498\tablenotemark{a} &   215.566\,$\pm$\,7.104 & 528.239\,$\pm$\,18.993\tablenotemark{a}& 2069.692\,$\pm$\,82.791& 1876.886\,$\pm$\,132.659  \\
26 & 023035.51+730828.2 &    0.227\,$\pm$\,0.002  &   0.466\,$\pm$\,0.003  &	    0.753\,$\pm$\,0.008  &   1.187\,$\pm$\,0.010  & 3.066\,$\pm$\,0.113 & \nodata		\\
27 & 023042.36+730305.1 &    4.773\,$\pm$\,0.009 &  13.510\,$\pm$\,0.016 &  24.490\,$\pm$\,0.034 &  28.800\,$\pm$\,0.024 &  117.100\,$\pm$\,0.180 &  484.031\,$\pm$\,34.168	    \\
28 & 023127.34+724012.9 &    2.280\,$\pm$\,0.072 &   5.119\,$\pm$\,0.353 &  10.224\,$\pm$\,0.313 &  15.729\,$\pm$\,0.518 &  101.771\,$\pm$\,4.074 &  663.806\,$\pm$\,46.801  \\       
29 & 023134.23+725829.1 &    0.057\,$\pm$\,0.001 &   0.090\,$\pm$\,0.001  & 0.119\,$\pm$\,0.005  &   0.075\,$\pm$\,0.007  & 0.782\,$\pm$\,0.119 & \nodata		\\  
30 & 023142.50+725740.4 &   0.049\,$\pm$\,0.001  &   0.069\,$\pm$\,0.002  & 0.076\,$\pm$\,0.005  &   0.355\,$\pm$\,0.010  & 0.808\,$\pm$\,0.123 & \nodata		\\  
31 & 023146.58+723729.4 &      \nodata      &	      \nodata  &     0.256\,$\pm$\,0.006 &   \nodata   &    3.952\,$\pm$\,0.128 &     \nodata	    \\
32 & 023203.42+724131.7 &    0.062\,$\pm$\,0.001 &   0.177\,$\pm$\,0.002 &   0.417\,$\pm$\,0.008 &   0.930\,$\pm$\,0.012 &  3.437\,$\pm$\,0.112 &      \nodata      \\
33 & 023207.96+723759.3 &    0.784\,$\pm$\,0.003 &    \nodata  &     3.255\,$\pm$\,0.013 &   \nodata   &   26.570\,$\pm$\,0.146 &  162.799\,$\pm$\,11.629   \\
34 & 023225.98+724020.1 &      \nodata      &	      \nodata  &     9.834\,$\pm$\,0.021 &   \nodata   &   79.120\,$\pm$\,0.163 &  626.957\,$\pm$\,44.163   \\
35 & 023226.35+723919.4 &   2.839\,$\pm$\,0.005  &    \nodata		&   1.752\,$\pm$\,0.009  &  \nodata	&  72.926\,$\pm$\,1.888 & 375.855\,$\pm$\,27.889     \\ 
36 & 023227.64+723841.4\tablenotemark{c} &   0.693\,$\pm$\,0.022 &  \nodata   &      0.847\,$\pm$\,0.033 & \nodata  &	17.613\,$\pm$\,0.715 &  378.511\,$\pm$\,27.082      \\
37 & 023232.00+723827.5 &    4.784\,$\pm$\,0.006 &    \nodata  &    13.880\,$\pm$\,0.025 &   \nodata   &   57.910\,$\pm$\,0.124 &  343.451\,$\pm$\,24.445   \\
38 & 023237.90+723940.7 &    0.094\,$\pm$\,0.001 &    \nodata  &     0.543\,$\pm$\,0.007 &   \nodata   &	 $<$ 0.361  &	      \nodata	    \\
39 & 023248.83+724635.4 &    0.305\,$\pm$\,0.002 &   0.251\,$\pm$\,0.002 &   0.226\,$\pm$\,0.007 &  2.142\,$\pm$\, 0.009 &  3.936\,$\pm$\,0.138 & \nodata		\\  
40 & 023256.14+724605.3 &    1.338\,$\pm$\,0.003 &   1.697\,$\pm$\,0.004 &   1.639\,$\pm$\,0.010 &   1.428\,$\pm$\,0.008 &   57.310\,$\pm$\,0.147 &  847.044\,$\pm$\,59.580   \\
41 & 023302.41+724331.2 &    5.987\,$\pm$\,0.007 &  14.790\,$\pm$\,0.012 &    27.930\,$\pm$\,0.035 &  57.890\,$\pm$\,0.033 &  530.100\,$\pm$\,0.265 & 2281.543\,$\pm$\,160.168  \\
42 & 023330.92+724800.3 &    0.162\,$\pm$\,0.002 &   0.248\,$\pm$\,0.002 &     0.246\,$\pm$\,0.007 &  0.297\,$\pm$\,0.009  &   11.950\,$\pm$\,0.128 &	\nodata 	    \\ 
43 & 023340.83+731950.8 &    6.178\,$\pm$\,0.007 &  11.280\,$\pm$\,0.010 &   16.950\,$\pm$\,0.029  &  24.350\,$\pm$\,0.031 &		 \nodata   &	    \nodata	    \\
44 & 023432.66+724057.2 &    0.243\,$\pm$\,0.002 &	\nodata     &	    0.636\,$\pm$\,0.007  &  \nodata    &  3.180\,$\pm$\,0.117 &  \nodata	      \\   
45 & 023532.06+724922.6 &    0.079\,$\pm$\,0.001 &    0.098\,$\pm$\,0.002 &   0.101\,$\pm$\,0.006  &  0.138\,$\pm$\,0.008 &    2.856\,$\pm$\,0.133 &  \nodata  \\
\enddata        				  
\tablenotetext{a}{This flux results from our measurement.} 
\tablenotetext{b}{This source is not listed in the SEIP Source List. The identifier is based on the position in the 
MIPS 70-\,\micron\ image, and the fluxes were measured as described in Sect.~2.1.}
\tablenotetext{c}{This source is not listed in the SEIP Source List. The identifier is based on the 
position in the SEIP Super Mosaic images of the region.}
\tablenotetext{*}{H$\alpha$ emission star.}
\end{deluxetable}}

%\end{document}

\clearpage

 %\documentclass[12pt,preprint]{aastex}
% \begin{document}
\begin{deluxetable}{rccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{8}
\tablewidth{0cm}
\tablecaption{SEIP SSTSL2 fluxes and uncertainties of Flat SED sources in L1340 \label{Tab1_flat}}
\tablehead{
\colhead{No.} & \colhead{SSTSL2} & \colhead{$F_{3.6}$} & \colhead{$F_{4.5}$} & \colhead{$F_{5.8}$} & \colhead{$F_{8.0}$} & \colhead{$F_{24}$} &
\colhead{$F_{70}$\tablenotemark{a}}  \\
 & & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} }
\startdata 
 1 & 022754.00+723535.5 &    1.744\,$\pm$\,0.004  &   1.766\,$\pm$\,0.020  & 2.957\,$\pm$\,0.012  &   0.245\,$\pm$\,0.018  &\nodata	& \nodata    \\
 2 & 022759.92+723556.4\tablenotemark{b} &    0.523\,$\pm$\,0.026  &   0.859\,$\pm$\,0.060  &	0.980\,$\pm$\,0.032  & \nodata   & \nodata   \\       
 3 & 022811.32+723631.5 &    4.896\,$\pm$\,0.086  &   6.002\,$\pm$\,0.011  & 6.895\,$\pm$\,0.011  &   7.715\,$\pm$\,0.014  &		\nodata     & \nodata	 \\  
 4 & 022816.62+723732.6 & 219.545\,$\pm$\,28.270     & 268.500\,$\pm$\,0.135  & 361.400\,$\pm$\,0.124  & 374.611\,$\pm$\,11.495\tablenotemark{a} & \nodata & \nodata   \\
 5 & 022817.85+723800.9 &   92.280\,$\pm$\,0.027  & 108.000\,$\pm$\,0.056  & 140.700\,$\pm$\,0.078  &  219.498\,$\pm$\,6.839\tablenotemark{a} & 857.300\,$\pm$\,0.612 & \nodata	\\	
 6 & 022818.51+723734.6 &      \nodata       &   9.617\,$\pm$\,0.021  &      8.287\,$\pm$\,0.019  &   9.695\,$\pm$\,0.015  &   \nodata      &  \nodata \\  
 7 & 022838.02+723740.6 &    2.805\,$\pm$\,0.005  &   2.963\,$\pm$\,0.006  & 3.217\,$\pm$\,0.012  &   5.370\,$\pm$\,0.012  &  12.010\,$\pm$\,0.516 &  \nodata \\
 8 & 022850.36+723851.2 &    0.822\,$\pm$\,0.003  &   0.883\,$\pm$\,0.004  & 0.897\,$\pm$\,0.008  &   1.218\,$\pm$\,0.009  & 4.005\,$\pm$\,0.180 & \nodata   \\
 9 & 022851.83+723810.2 &    2.934\,$\pm$\,0.005  &   3.027\,$\pm$\,0.007  & 2.980\,$\pm$\,0.012  &   3.900\,$\pm$\,0.012  &  16.730\,$\pm$\,0.215 &  \nodata  \\
10 & 022858.15+723801.4 &    0.461\,$\pm$\,0.002  &   0.607\,$\pm$\,0.003  & 0.627\,$\pm$\,0.007  &   0.551\,$\pm$\,0.009  & 4.872\,$\pm$\,0.185 &  \nodata \\  	     
11 & 022907.88+724347.2 &    3.938\,$\pm$\,0.006  &   5.972\,$\pm$\,0.010  & 8.489\,$\pm$\,0.020  &  11.680\,$\pm$\,0.017  &  30.940\,$\pm$\,0.142 & 66.994\,$\pm$\,5.117  \\ 
12 & 022917.57+723904.7 &    0.735\,$\pm$\,0.003  &   0.803\,$\pm$\,0.005  & 0.818\,$\pm$\,0.008  &   0.853\,$\pm$\,0.010  &   \nodata      &  \nodata    \\ 
13 & 022919.60+730223.5 &   15.980\,$\pm$\,0.014  &  21.360\,$\pm$\,0.018  &  26.930\,$\pm$\,0.036  &  46.410\,$\pm$\,0.029  & 131.700\,$\pm$\,0.180 & 181.009\,$\pm$\,20.0 \\       
14 & 022920.70+730119.0 &    0.137\,$\pm$\,0.002  &   0.171\,$\pm$\,0.002  & 0.156\,$\pm$\,0.005  &   0.169\,$\pm$\,0.007  & 1.491\,$\pm$\,0.128 &  \nodata  \\ 	  
15 & 022950.37+724441.4 &    0.069\,$\pm$\,0.001  &   0.092\,$\pm$\,0.002  & 0.163\,$\pm$\,0.005  &   0.341\,$\pm$\,0.009  & 0.877\,$\pm$\,0.120 &  \nodata	       \\	    
16 & 023020.61+730233.7 &   30.700\,$\pm$\,0.023  &  35.390\,$\pm$\,0.029  &  47.510\,$\pm$\,0.048  &  61.830\,$\pm$\,0.034  & 174.500\,$\pm$\,0.212 & 162.696\,$\pm$\,11.950 \\ 
17 & 022920.70+730119.0 &    0.137\,$\pm$\,0.002  &   0.171\,$\pm$\,0.002  & 0.156\,$\pm$\,0.005  &   0.169\,$\pm$\,0.007  &   1.491\,$\pm$\,0.128 \\  
18 & 023033.71+730125.1 &    0.957\,$\pm$\,0.004  &   1.813\,$\pm$\,0.005  & 2.940\,$\pm$\,0.013  &   4.755\,$\pm$\,0.012  &  11.630\,$\pm$\,0.134 &  \nodata  \\ 
19 & 023049.81+731049.2 &    0.059\,$\pm$\,0.002  &   0.084\,$\pm$\,0.002  & 0.128\,$\pm$\,0.006  &   0.255\,$\pm$\,0.007  & 0.581\,$\pm$\,0.100 &  \nodata  \\ 
20 & 023053.25+730528.5 &    0.087\,$\pm$\,0.001  &   0.109\,$\pm$\,0.002  & 0.091\,$\pm$\,0.005  &   0.366\,$\pm$\,0.009  & 0.871\,$\pm$\,0.123 & \nodata   \\ 
21 & 023114.12+723933.3 &    0.480\,$\pm$\,0.002  &   0.462\,$\pm$\,0.004  & 0.482\,$\pm$\,0.007  &   0.568\,$\pm$\,0.019  & 2.432\,$\pm$\,0.125 & \nodata   \\ 
22 & 023127.45+723912.8 &    0.488\,$\pm$\,0.002  &   \nodata	 &   0.592\,$\pm$\,0.007  &  \nodata	 &   2.234\,$\pm$\,0.132 &  \nodata  \\
23 & 023127.52+725621.5 &    0.133\,$\pm$\,0.001 &    0.157\,$\pm$\,0.002  & 0.150\,$\pm$\,0.005  &   0.447\,$\pm$\,0.009  & 1.513\,$\pm$\,0.123 & \nodata   \\
24 & 023134.62+725642.0 &   16.900\,$\pm$\,0.012  &  18.840\,$\pm$\,0.013  &  19.710\,$\pm$\,0.031  &  28.240\,$\pm$\,0.032  &  82.320\,$\pm$\,0.177 & 180.167\,$\pm$\,12.921	\\  
25 & 023247.15+723858.8 &    2.079\,$\pm$\,0.004  &	 \nodata      &      2.887\,$\pm$\,0.005  &  \nodata	 &  17.390\,$\pm$\,0.126 & \nodata   \\      
26 & 023254.71+724257.9 &     0.077\,$\pm$\,0.001 &   0.132\,$\pm$\,0.002 &  0.211\,$\pm$\,0.005  &  0.378\,$\pm$\, 0.009  & 1.131\,$\pm$\,0.104 & \nodata   \\      
27 & 023301.52+724326.7 &   43.430\,$\pm$\,0.018  &  63.980\,$\pm$\,0.025  &  91.940\,$\pm$\,0.064  &	     \nodata	 &   $<$0.325	    &  \nodata    \\   
\enddata   
\tablenotetext{a}{This flux results from our measurements.} 
\tablenotetext{b}{This source is not listed in the SEIP Source List. The identifier is based on the position in the 
SEIP Super Mosaic images and the fluxes were measured as describen in Sect.~2.1.}

\end{deluxetable}
%\end{document}

\clearpage

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{7}
\tablewidth{0cm}
\tablecaption{SEIP SSTSL2 Fluxes and uncertainties  of of Class~II sources \label{Tab1_class2}}
\tablehead{
\colhead{SSTSL2} & \colhead{$F_{3.6}$} &  \colhead{$F_{4.5}$} & \colhead{$F_{5.8}$} & \colhead{$F_{8.0}$} & \colhead{$F_{24}$} & \colhead{$F_{70}$}  \\
 & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}}
\startdata 
022638.02+730457.5\tablenotemark{*}  &     3.517\,$\pm$\,0.147 &   3.965\,$\pm$\,0.009   &   4.335\,$\pm$\,0.015   &	5.878\,$\pm$\,0.015  &    7.710\,$\pm$\,0.116  &   36.198\,$\pm$\,3.178  \\ 
022654.73+724040.8   &     1.552\,$\pm$\,0.004 &   1.012\,$\pm$\,0.004   &   0.527\,$\pm$\,0.007   &	0.461\,$\pm$\,0.010  &    4.301\,$\pm$\,0.179  &       \nodata   \\
022659.03+725716.0   &   1.477\,$\pm$\,0.005 &   1.156\,$\pm$\,0.003   &   0.921\,$\pm$\,0.006   &	0.739\,$\pm$\,0.009  &    5.040\,$\pm$\,0.115  &       \nodata   \\ 
022659.08+724016.6\tablenotemark{*}  &     0.966\,$\pm$\,0.003 &   0.815\,$\pm$\,0.004   &   0.667\,$\pm$\,0.007   &	0.893\,$\pm$\,0.009  &    1.221\,$\pm$\,0.200  &       \nodata   \\ 
022659.35+725714.2   &     1.581\,$\pm$\,0.005 &   1.204\,$\pm$\,0.003   &   0.981\,$\pm$\,0.006   &	 1.098\,$\pm$\,0.009  &    9.337\,$\pm$\,0.117  &       \nodata	 \\ 
022700.34+724743.8\tablenotemark{*}  &     2.571\,$\pm$\,0.005 &   1.920\,$\pm$\,0.006   &   1.573\,$\pm$\,0.009   &	2.136\,$\pm$\,0.010  &    8.947\,$\pm$\,0.126  &       \nodata   \\ 
022702.11+724329.0\tablenotemark{*}  &     2.061\,$\pm$\,0.004 &   1.617\,$\pm$\,0.006   &   1.043\,$\pm$\,0.008   &	0.968\,$\pm$\,0.011  &    2.460\,$\pm$\,0.123  &       \nodata   \\
022703.17+723952.9\tablenotemark{*}  &     1.172\,$\pm$\,0.003 &   1.177\,$\pm$\,0.005   &   0.794\,$\pm$\,0.007   &	1.192\,$\pm$\,0.009  &    2.206\,$\pm$\,0.179  &       \nodata   \\
022705.53+724116.7   &   169.100\,$\pm$\,5.464\phn & 131.753\,$\pm$\,5.460\tablenotemark{\dagger}  & 125.8\,$\pm$\,4.288\phn   & 147.395\,$\pm$\,4.713\tablenotemark{\dagger}  &  197.200\,$\pm$\,0.303\phn  &  \nodata \\ 
022706.29+724011.1\tablenotemark{*}  &     1.918\,$\pm$\,0.070\tablenotemark{\dagger}   &1.344\,$\pm$\,0.044\tablenotemark{\dagger}  &	  0.878\,$\pm$\,0.008   &	0.912\,$\pm$\,0.009  &    2.466\,$\pm$\,0.181  &  \nodata   \\ 
\enddata        		        		   		        		        				
\tablenotetext{*}{H$\alpha$ emission star, described in detail in Paper~III.}
\tablenotetext{a}{Our measurement.}
\tablecomments{Table \ref{Tab1_class2} is published in its  entirety in the electronic edition of the {\it Astrophysical Journal}.  A  portion is shown here for guidance regarding its form and content.}   		        		\end{deluxetable}		        		   		        		        			       
\begin{deluxetable}{rrccrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0cm}
\tablecaption{\textit{Herschel PACS\/} point sources associated with candidate \spitzer\ YSOs in L1340\,C \label{Table_pacs}}
\tablehead{
\colhead{No.} & \colhead{SSTSL2} & \colhead{Fitted RA}  & \colhead{Fitted Dec} & \colhead{$F_{100}$}  &  \colhead{$dF_{100}$} &  \colhead{$F_{160}$}  
&  \colhead{$dF_{160}$} \\
& & \colhead{(deg)}  & \colhead{(deg)} & \colhead{(mJy)} & \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)} } 
\startdata 
 1 &  022907.88+724347.2   &  37.28481   &  72.73014  &	349.372   &   \nodata &  1073.854  &	\nodata    \\	      
 2 &  022943.64+724358.6   &  37.43316   &  72.73337  &  9899.194   &  \nodata  &  11999.27  &	\nodata    \\
 3 &  023114.12+723933.3   &  37.82169   &  72.66068  &	 34.923   &  353.948  &  \nodata   &   \nodata     \\
 4 &  023127.45+723912.8   &  37.87831   &  72.65379  &	 13.773   &  101.163  &  0474.558  &	 38.295    \\
 5 &  023127.34+724013.0   &  37.86170   &  72.67144  &	918.261   &  124.522  &  1652.396  &	155.898    \\
 6 &  023146.58+723729.4   &  37.93610   &  72.62243  &	 16.760   &   57.825  &  0342.640  &	 66.379    \\
 7 &  023203.42+724131.7   &  38.01794   &  72.68809  &	  0.424   &  182.745  &  0101.090  &	 62.318    \\
 8 &  023207.96+723759.3   &  38.03459   &  72.63372  &	258.719   &  205.061  &  0500.088  &	 85.020    \\
 9 &  023225.98+724020.1   &  38.11119   &  72.67221  &	879.202   &   47.523  &  1712.686  &	 87.426    \\
10 &  023226.35+723919.4   &  38.10945   &  72.65580  &	488.341   &  196.238  &  2403.526  &	376.658    \\
11 &  023227.64+723841.4   &  38.11722   &  72.64574  &  1118.237   &  187.990  &  2461.969  &	379.767    \\
12 &  023232.00+723827.5   &  38.13490   &  72.64143  &	639.157   &  122.241  &  2462.245  &	379.627    \\
13 &  023237.90+723940.7   &  38.15584   &  72.66280  &	 22.780   &  114.644  &   264.833  &	156.138    \\
14 &  023247.15+723858.8   &  38.19769   &  72.65025  &	 37.372   &  194.085  &   175.280  &	226.861    \\
15 &  023248.83+724635.4   &  38.20506   &  72.77680  &	 75.233   &   51.971  &  \nodata   &   \nodata      \\ 
16 &  023254.71+724257.9   &  38.22334   &  72.71396  &	  7.888   &  142.752  &  \nodata   &   \nodata      \\      
17 &  023256.14+724605.3   &  38.23558   &  72.76854  &  1798.065   &  105.467  &  2059.933  &	 84.941     \\
18 &  023302.41+724331.2   &  38.26159   &  72.72580  &  2621.677   &  155.127  &  2801.787  &	100.030      \\
19 &  023331.04+724800.8   &  38.38035   &  72.80073  &	119.108   &  168.020  &   470.005  &	 69.517     \\
20 &  023432.66+724057.2   &  38.63831   &  72.68040  &	 23.361   &  173.174  &  \nodata   &	\nodata     \\       
 \enddata
\end{deluxetable} 

\clearpage

\begin{deluxetable}{cccccccl}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{8}
\tablewidth{0cm}
\tablecaption{\textit{Spitzer} sources of Class~0/I SED: Associated objects \label{Tab2_class1}}
\tablehead{
\colhead{SSTSL2} & \colhead{SDSS DR9 J} & \colhead{2MASS} & \colhead{AllWISE J}  & \colhead{IRAS} & \colhead{Akari FIS}
 & \colhead{JCMTSF J} & \colhead{Other} }
\startdata
 022756.91+730354.4  &  \nodata		   &  02275695+7303542  &  022756.94+730354.6  &\nodata & 0227565+730402  &   022756.6+730404  & \nodata\\  
 022800.65+730415.2  & 022800.91+730415.4g &  02280074+7304154  &  022800.60+730415.4  &\nodata & \nodata &  \nodata & \nodata    \\	 
 022808.60+725904.5  &  \nodata	           &\nodata		&  022808.59+725904.0  & \nodata & 0228071+725858 &   022808.4+725902  & \nodata \\  
 022818.51+723506.2  &  \nodata	           &  02281842+7235061  &  022818.46+723506.3  & \nodata & \nodata &  \nodata  & \nodata  \\
 022820.81+723500.5  & \nodata	           &	\nodata		&  022820.76+723500.6  &\nodata & 0228201+723504 & \nodata & \\
 022825.07+730945.6  & \nodata	           &	\nodata		&  022825.06+730945.7  &\nodata & \nodata &  \nodata & \nodata  \\
 022842.57+723544.3  & 022842.55+723544.5g &  02284255+7235444  &  022842.54+723544.5  & \nodata & \nodata &  \nodata & \nodata \\
 022844.40+723533.5  & 022844.40+723532.9g &  02284443+7235332  &  022844.39+723533.6  & \nodata & \nodata &  \nodata & \nodata \\
 022844.71+730308.5  & \nodata             &    \nodata         &  022844.66+730308.6  & \nodata & \nodata &  \nodata & \nodata \\
 022849.44+723731.6  & \nodata	           &	\nodata		&  022849.40+723732.5  &\nodata & \nodata &  \nodata & \nodata  \\
 022855.69+731333.1  & \nodata	           &	\nodata		&  022855.89+731333.1  & 02240+7259 & \nodata &  \nodata & \nodata \\
 022856.61+730903.2  & \nodata	           &	\nodata		&  022856.62+730903.1  &\nodata & \nodata &  \nodata & \nodata  \\
 022906.09+730210.5  & \nodata	           &	\nodata		&	\nodata	       & \nodata & \nodata &  \nodata & \nodata \\
 022914.62+730102.8  & \nodata	           &	\nodata		&  022914.67+725405.5  &\nodata &\nodata &  \nodata & \nodata  \\
 022918.25+724754.0  & \nodata	           &	\nodata		&	\nodata	       & \nodata & \nodata &  \nodata & \nodata \\
 022931.98+725912.4  & \nodata	           & 02293228+7259130	&  022932.05+725913.0  & 02248+7245  & 0229320+725911 & 022933.2+725914  \\  
 022932.31+725503.2  & 022932.32+725503.3* &	\nodata		&  022932.30+725503.2  & \nodata & \nodata &  \nodata & \nodata \\
 022943.01+724359.6  & 022943.09+724359.7  &	\nodata		&  022943.58+724358.6  &  02249+7230 & \nodata&\nodata & HH 489S    \\
 022943.64+724358.6  & 022949.66+725325.8  &	\nodata		&  022943.58+724358.6  &  02249+7230 &\nodata & \nodata&   HH 489S    \\
 022949.62+725326.1  & \nodata	           &	\nodata		&  022949.65+725326.3  & \nodata & \nodata &  \nodata & \nodata \\
 022955.10+730309.1  & \nodata	           & 02295507+7303094	&  022955.11+730309.4  & \nodata & \nodata &  \nodata & \nodata \\
 022956.90+730217.0  & \nodata	           &	\nodata		&  022957.34+730211.1  & \nodata &\nodata & 022956.9+730217 & \\
 023022.78+730459.0  & \nodata	           &	\nodata		&  023022.79+730459.0  & \nodata &\nodata & 022956.9+730217 & \\
 023030.42+725706.7  & \nodata	           &	\nodata		&  023030.34+725707.0  & \nodata & \nodata &  \nodata & \nodata \\
 023032.44+725918.0  & 023032.47+725917.7  &  02303247+7259177  &  023032.46+725917.8  & 02259+7246 & \nodata & \nodata & RNO 8   \\
 023035.51+730828.2  & \nodata	           &	\nodata		&  023035.52+730828.5  & \nodata & \nodata &\nodata & \nodata \\
 023042.36+730305.1  & \nodata	           &  02304238+7303051  &  023042.36+730305.2  & \nodata & \nodata &\nodata & \nodata \\
 023127.34+724012.9  & \nodata	           &  02312734+7240130  &  023127.20+724015.5  &  02267+7226 & 0231270+724015 & \nodata & \nodata \\
 023134.23+725829.1  & \nodata	           &	\nodata		&  023134.25+725828.8  &  \nodata & \nodata &\nodata & \nodata \\  
 023142.50+725740.4  & \nodata	           &	\nodata		&  023142.44+725740.6  &  \nodata & \nodata &\nodata & \nodata \\  
 023146.58+723729.4  & \nodata	           &	\nodata		&  023146.53+723729.9  &  \nodata & \nodata &\nodata & \nodata \\  
 023203.42+724131.7  & \nodata	           &	\nodata		&  023203.38+724131.7  &  \nodata & \nodata &\nodata & \nodata \\ 
 023207.96+723759.3  & \nodata	           &	\nodata		&  023207.88+723759.6  &  \nodata & \nodata &\nodata & \nodata \\ 
 023225.98+724020.1  & \nodata	           &	\nodata		&  023225.96+724020.3  &  \nodata & \nodata &\nodata & \nodata \\ 
 023226.35+723919.4  & 023226.57+723919.6g & 02322653+7239198   &  023226.37+723919.5  &  \nodata & \nodata &\nodata & \nodata \\ 
 023227.64+723841.4  & \nodata	           &	\nodata		&  023227.63+723841.4  &  \nodata & \nodata &\nodata & \nodata \\
 023232.00+723827.5  & 023231.70+723826.7  &  02323198+7238280  &  023231.92+723828.1  &  \nodata & \nodata &\nodata & \nodata \\ 
 023237.90+723940.7  & \nodata	           &	\nodata		&  023237.90+723940.7  & \nodata & \nodata &\nodata & \nodata \\					 
 023248.83+724635.4  & 023248.85+724635.0g &  02324885+7246369  &  023248.77+724635.6  & \nodata & \nodata &\nodata & \nodata \\ 
 023256.14+724605.3  & \nodata	           &  02325605+7246055  &  023256.14+724605.3  &\nodata &  0232567+724611 &\nodata & \nodata   \\
 023302.41+724331.2  & \nodata	           &  02330247+7243315  &  023302.41+724331.7  & 02283+7230 &  \nodata &\nodata & [KOS94] HA11B \\
 023330.92+724800.3  & \nodata	           &	\nodata		&  023331.06+724800.7  &\nodata &  \nodata &\nodata & \nodata \\	
 023340.83+731950.8  & \nodata	           &  02334083+7319510  &  023340.81+731950.8  &\nodata &  \nodata & \nodata & \nodata 	\\
 023432.66+724057.2  &  \nodata	           &	\nodata		&  023432.75+724057.2  &\nodata &  \nodata & \nodata & \nodata 	\\
 023532.06+724922.6  &    \nodata	   &	\nodata		&  023532.07+724922.8  &\nodata &  \nodata & \nodata & \nodata 	\\
\enddata 	    
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccl}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{8}
\tablewidth{0cm}
\tablecaption{\textit{Spitzer} sources of Flat SED: Associated objects \label{Tab2_flat}}
\tablehead{
\colhead{SSTSL2} & \colhead{SDSS DR9 J} & \colhead{2MASS} & \colhead{AllWISE J}  & \colhead{IRAS} & \colhead{Akari FIS}
 & \colhead{JCMTSF J} & \colhead{Other} }
\startdata
022754.00+723535.5  & 022753.97+723535.5*   & 02275399+7235354    &  022753.96+723535.7&  \nodata & \nodata &  \nodata &\nodata \\  
022759.92+723556.4  & 022759.78+723555.6*   & 02275976+7235561    &  022759.92+723556.4 &  \nodata & \nodata &  \nodata & HH\,488S \\
022811.32+723631.5  & 022811.27+723631.6g   & 02281130+7236316    &  022811.29+723631.6 &  \nodata & \nodata &  \nodata & \nodata \\  
022816.62+723732.6  & 022816.63+723733.0*   & 02281661+7237328	  & 022816.62+723732.8   &  02236+7224 & \nodata & \nodata & [KOS94]~HA\,1,RNO7-5 \\
022817.85+723800.9  & 022817.85+723801.0*   & 02281782+7238009	  & \nodata            &  \nodata & \nodata &  \nodata & [KOS94] HA 2, RNO7-7 \\   
022818.51+723734.6  & \nodata               & 02281847+7237347    &  \nodata           &  \nodata & \nodata &  \nodata & \nodata  \\
022838.02+723740.6  & 022838.03+723740.8g   & 02283804+7237407    & 022838.01+723740.8  &  \nodata & \nodata &  \nodata & \nodata \\
022850.36+723851.2  & 022850.35+723851.0*   & 02285031+7238506    & 022850.29+723851.4 &  \nodata & \nodata &  \nodata & \nodata \\
022851.83+723810.2  & 022851.83+723810.1g   & 02285183+7238102    & 022851.81+723810.2 & \nodata & \nodata &  \nodata & \nodata \\
022858.15+723801.4  &   \nodata             & \nodata             & 022858.06+723802.4 & \nodata & \nodata &  \nodata & \nodata \\
022907.88+724347.2  &    \nodata            & 02290783+7243475    & 022907.89+724347.5 & \nodata & \nodata &  \nodata & \nodata \\
022917.57+723904.7  &     \nodata           & 02291777+7239045    & 022917.49+723904.6 & \nodata & \nodata &  \nodata & \nodata \\
022919.60+730223.5  & 022919.61+730223.6*   & 02291961+7302237    & 022919.60+730223.7 & F02246+7248  & \nodata & 022921.2+730221 & \nodata \\ 
022920.70+730119.0  & 022920.65+730119.6g   & \nodata             & 022920.66+730119.5 &  \nodata & \nodata &  \nodata & \nodata \\ 
023020.61+730233.7  & 023020.60+730233.8*   & 02302061+7302338    & 023020.60+730233.9 &  \nodata & \nodata &  \nodata & \nodata \\ 
023033.71+730125.1  & 023033.68+730125.0*   & \nodata	          & 023033.72+730125.1 & \nodata & \nodata &  \nodata & \nodata \\
023049.81+731049.2  &   \nodata             &   \nodata           & 023049.72+731049.6 & \nodata & \nodata &  \nodata & \nodata \\
023053.25+730528.5  &  \nodata              &  \nodata            & 023053.55+730528.1 & \nodata & \nodata &  \nodata & \nodata \\
023114.12+723933.3  & 023114.07+723933.4*   &  \nodata            & 023114.11+723933.3 & \nodata & \nodata &  \nodata & \nodata \\
023127.45+723912.8  &  \nodata              &  \nodata            & 023127.40+723913.1 & \nodata & \nodata &  \nodata & \nodata \\
023127.52+725621.5  &   \nodata             &  \nodata            &  \nodata           &  \nodata & \nodata &  \nodata & \nodata \\
023134.62+725642.0  & 023134.55+725640.8g   &  02313460+7256421   & 023134.60+725642.2 &  \nodata & \nodata &  \nodata & \nodata \\
023247.15+723858.8  & \nodata               &  02324717+7238590   & 023246.98+723859.0 &  \nodata & \nodata &  \nodata & \nodata \\
023254.71+724257.9 & \nodata             &  \nodata            &  \nodata           &  \nodata & \nodata &  \nodata & \nodata \\	
023301.52+724326.7  & 023301.53+724326.8*   & 02330153+7243269    & 023301.49+724327.0 & 02283+7230 &  \nodata &\nodata & V1180 Cas\\
\enddata   
\end{deluxetable}
\newpage

\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0cm}
\tablecaption{Extinctions, extinction-corrected spectral indices, bolometric temperatures and luminosities of
Class~0/I sources of L1340 \label{Tab3_class1}}
\tablehead{
\colhead{SSTSL2} & \colhead{A$_\mathrm{V}$} & \colhead{$\alpha(K-24)$} & \colhead{$\alpha(3.6-24)$} & \colhead{$\alpha(3.6-8.0)$} &  \colhead{$\alpha(24-70)$}
& \colhead{$T_\mathrm{bol}$}  & \colhead{$L_\mathrm{bol}$}  \\
 & (mag) &  & & & & \colhead{(K)} & \colhead{($L_{\sun}$)} }
\startdata	      
 022756.91+730354.4 &  4.6  & 	 0.79  &  \phs0.81    &  \phs1.16      & \phs1.20    & 108  &   4.40  \\
 022800.65+730415.2 &  4.7  & 	 0.16  &  \phs0.44    &  \phs0.17      & $-$0.71  &  664   &   2.72  \\ 
 022808.60+725904.5 &  2.2  & \nodata  & $-$1.06  &  $-$1.14    &  \phs4.28   & 55     &   3.54  \\
 022818.51+723506.2 &  3.6  &  1.18\tablenotemark{a} & \phs1.38\tablenotemark{b} & \phs1.52 & \nodata & \nodata &   \nodata  \\
 022820.81+723500.5 &  3.6  & \nodata  & \phs2.34\tablenotemark{b} &  \phs2.98  & \nodata   &  42  & 22.81   \\
 022825.07+730945.6 &  2.8  & \nodata  & \phs1.59     &  \phs1.93   & $-$0.41  &  149 &   0.15  \\
 022842.57+723544.3 &  1.7  & 0.71\tablenotemark{a}  & \phs0.63\tablenotemark{b} & \phs0.14 & \nodata   & \nodata & \nodata  \\
 022844.40+723533.5 &  1.7  & 0.48\tablenotemark{a}  & \phs0.64\tablenotemark{b}   &  \nodata  &   \nodata & \nodata  \\
 022844.71+730308.5 &  1.8  & \nodata  &   \phs1.66   & $-$0.54   & \nodata    & \nodata & \nodata  \\
 022849.44+723731.6 &  3.6  & \nodata  &   \phs1.21   & \phs0.77 & \nodata    & \nodata  &  \nodata  \\
 022855.69+731333.1 &  1.3  &  \nodata &   \phs0.60   &\phs1.10  & \nodata    & 340 & 0.01  \\
 022856.61+730903.2 &  1.4  &  \nodata &  \phs0.75    &  \phs 0.25 & \nodata    & \nodata  & \nodata  \\
 022906.09+730210.5 &  2.7  &  \nodata &   \phs0.74   &  \phs0.12  & \nodata    & \nodata   \\
 022914.62+730102.8 &  3.1  &  \nodata &   \phs0.52   &  \nodata  & \nodata    & \nodata & \nodata  \\
 022918.25+724754.0 &  1.1  &  \nodata &   \phs0.97   & \phs2.51 & \phs1.66   & 82     &   0.11   \\
 022931.98+725912.4 &  1.5  &  1.43    &  \phs1.82   &   \phs3.73 & \phs1.02   & 71   &  7.93  \\
 022932.31+725503.2 &  1.7  &  \nodata &    \phs0.64       &   \phs0.53 &   \nodata &\nodata  &  \nodata    \\ 	
 022943.01+724359.6 &  1.4  & \nodata  &  \nodata &  \nodata  & \nodata    &  \nodata & \nodata \\
 022943.64+724358.6 &  2.5  & 1.14     &   \phs1.61   &  \phs1.68 & \phs0.72   &  132  & 10.77   \\
 022949.62+725326.1 &  2.5  & \nodata  &   \phs1.74   &  \phs2.29  & $-$0.39  &  410     &   0.35  \\
 022955.10+730309.1 &  2.8  & 	 0.77  &   \phs0.74   &  \phs0.22 & $-$1.14    &  323  & 0.41   \\
 022956.90+730217.0 &  4.2  & \nodata  & \nodata  & \nodata & \nodata   & 31   &  5.17   \\ 
 023022.78+730459.0 &  3.3  &  \nodata &   \phs0.50   &  \phs 0.55  & \nodata & 215  & 0.23  \\  
 023030.42+725706.7 &  3.9  & 0.66  &   \phs0.65   &  \phs0.15	 & \nodata    & \nodata & \nodata  \\
 023032.44+725918.0 &  3.3  & 	 0.79  &   \phs0.72   & \phs0.65 & $-$1.06 &  743  &  14.69   \\
 023035.51+730828.2 &  1.2  & \nodata  &  \phs0.32    & \phs1.07 & \nodata     & \nodata  & \nodata  \\
 023042.36+730305.1 &  2.4  & 	 1.00  &   \phs0.62   &  \phs0.23  & \phs0.31  &  259  &   1.50   \\
 023127.34+724012.9 &  2.2  & \nodata  &   \phs0.96   &  \phs0.64  & \phs0.71  &  102  &   2.74  \\
 023134.23+725829.1 &  2.1  &  \nodata &   \phs0.31   &  $-$0.65 & \nodata &  \nodata  \\  
 023142.50+725740.4 &  3.3  & \nodata  &   \phs0.42   &   \phs1.48  & \nodata &	\nodata  & \nodata  \\  
 023146.58+723729.4 &  2.5  &  \nodata & \phs0.71\tablenotemark{b} &\nodata  & \nodata    & 57 & 0.23 \\
 023203.42+724131.7 &  3.9  &  \nodata &   \phs1.67   & \phs1.16  & \nodata    & 180 & 0.07 \\
 023207.96+723759.3 &  2.3  &  \nodata &   \phs0.70   &  \phs1.10 & \phs0.64  &  112  &  0.62  \\
 023225.98+724020.1 &  5.2  &  \nodata & \phs0.61     &  \phs0.75  & \phs0.91  &  109  &  2.17   \\
 023226.35+723919.4 &  2.4  &  0.16    &  \phs0.63    &   \phs0.71 & \phs0.48 &  138 & 0.96 \\ 
 023227.64+723841.4 &  3.8  & \nodata  &  \phs0.58   & \nodata     & \phs1.74  & 80  &   0.77   \\
 023232.00+723827.5 &  6.0  & 	0.36   &   \phs0.14   &  \phs0.62  & \phs0.62  &  508 & 2.36 \\
 023237.90+723940.7 &  4.8  & \nodata  & \nodata  & \phs1.60 & \nodata   & 55 & 0.28 \\
 023248.83+724635.4 &  2.2  & \nodata  & \phs0.35    &   \phs1.44 & \nodata & 108 & 0.16 \\	  
 023256.14+724605.3 &  1.6  & 	 0.84  &   \phs0.95   & $-$0.38    & \phs1.48   & 69 &  2.59 \\
 023302.41+724331.2 &  1.7  & 	 1.58  &   \phs1.41   &  \phs1.50 & \phs0.38 & 119  &  6.46 \\
 023330.92+724800.3 &  2.8  &  \nodata &   \phs1.21   &  \nodata   &  \nodata   & 59 &  0.44  \\
 023340.83+731950.8 &  3.3  & 1.26\tablenotemark{a}  & \phs1.15\tablenotemark{b}  & \phs0.67  & \nodata  & \nodata & \nodata  \\
 023432.66+724057.2 &  2.2  &  \nodata   &   \phs0.36 &	\nodata   & \nodata &  \nodata  & \nodata   \\   
 023532.06+724922.6 &  1.5  &  \nodata &   \phs0.90 & 1.02  &  1.78  &  \nodata   & \nodata   \\   
\enddata                      	  			  				       
\tablenotetext{a}{$\alpha(K-22)$, since this source is outside of the MIPS images.}
\tablenotetext{b}{$\alpha(3.4-22)$, since this source is outside of the MIPS images.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0cm}
\tablecaption{Extinctions, extinction-corrected spectral indices, bolometric temperatures and luminosities of Flat SED sources \label{Tab3_flat}}
\tablehead{
\colhead{SSTSL2} & \colhead{$A_\mathrm{V}$} &  \colhead{$\alpha(K-24)$} & \colhead{$\alpha(3.6-24)$} & \colhead{$\alpha(3.6-8.0)$}  & \colhead{$T_\mathrm{bol}$} & \colhead{$L_\mathrm{bol}$} \\
 & \colhead{(mag)} & &  &   &  \colhead{(K)} & \colhead{($L_{\sun}$)}  }
\startdata 
022754.00+723535.5  &  3.3   & $-$0.03\tablenotemark{a}   & \phs0.19\tablenotemark{b}    & \nodata    &      2393   &  0.15    \\
022759.92+723556.4  &  0.9   &  $-$0.17\tablenotemark{a}  & $-$0.19\tablenotemark{b} & \nodata        &      2674   &  0.06    \\
022811.32+723631.5  &  2.6   & $-$0.14\tablenotemark{a}	  & \phs0.03\tablenotemark{b}    & $-$0.43    &      2726   &  0.43    \\   
022816.62+723732.6  &  3.8   &  \phs0.25\tablenotemark{a} & \phs0.13\tablenotemark{b}  & 0.02         &      3472   & 28.48   \\
022817.85+723800.9  &  2.0   & \phs0.00			  &   \phs0.02	     & $-$0.18                &      1377   & 10.16    \\      
022818.51+723734.6  &  3.6   &  \nodata 		  & 	\nodata  &  $-$0.14                   &     \nodata & \nodata  \\  
022838.02+723740.6  &  3.5   & $-$0.32			  &   $-$0.24	   &  $-$0.32       	      &      2706   &  0.30    \\
022850.36+723851.2  &  3.0   &  $-$0.13 		  &   $-$0.17	   &  $-$0.51       	      &      \nodata & \nodata   \\
022851.83+723810.2  &  4.0   &  \phs0.08	          &   $-$0.11	 &  $-$0.62         	      &      1647   &  0.22    \\
022858.15+723801.4  &  3.2   &  \nodata 		  &    \phs0.24	     &  $-$0.78               &      \nodata & \nodata   \\      
022907.88+724347.2  &  2.9   &  $-$0.01 		  &    \phs0.05	   &   \phs0.27               &      1006   &  0.51   \\ 
022917.57+723904.7  &  1.5   & $-$0.20\tablenotemark{a}   &   \phs0.02\tablenotemark{b}  &  $-$0.81   &     1499    &  0.03    \\ 
022919.60+730223.5  &  4.7   &  \phs0.06	          &   \phs0.11	    &   \phs0.34              &      1378   &  1.87    \\ 
022920.70+730119.0  &  3.1   &  \nodata 		  &    \phs0.26	    &  $-$0.73                &     \nodata & \nodata    \\   
022950.37+724441.4  &  3.8   &  \nodata 	          &    \phs0.28     &   $-$0.23	              &    \nodata & \nodata  \\	   
023020.61+730233.7  &  2.2   &  $-$0.04 		  &   $-$0.11	  &  $-$0.19                  &      1049   &  2.13    \\ 
023033.71+730125.1  &  2.1   &  \nodata 		  &    \phs0.31	   &   \phs0.93               &       512   &  0.07    \\ 
023049.81+731049.2  &  4.2   &   \nodata		  &    \phs0.21	   &   \phs0.83               &     \nodata & \nodata    \\ 
023053.25+730528.5  &  2.9   &  \nodata 		  &    \phs0.22	   &   \phs0.80               &      \nodata & \nodata     \\ 
023114.12+723933.3  &  2.2   &   \nodata		  &   $-$0.15	    &  $-$0.79                &      821  &  0.10   \\ 
023127.45+723912.8  &  2.9   &   \nodata		  &   $-$0.20	     &  \nodata               &     92  &  0.30    \\
023127.52+725621.5  &  3.2   &   \nodata		  &    \phs0.28	     &   \phs0.52             &      \nodata & \nodata       \\
023134.62+725642.0  &  3.6   & $ -$0.24 		  &   $-$0.19	 &  $-$0.48                   &    1096    &  1.71   \\  
023247.15+723858.8  &  3.6   &  $-$0.04 		  &  $-$0.02   &    \nodata                   &      1104   &  0.20    \\  
023254.71+724257.9  &  1.8  & \nodata  &   \phs0.38	  &   $-$0.05	                              &   \nodata   &  \nodata  \\	    
023301.52+724326.7  &  2.7   &  \nodata 		  &    \phs0.13\tablenotemark{b}     & \nodata    &       572   &  2.54   \\    
\enddata   
\tablenotetext{a}{$\alpha(K-22)$, since this source is outside of the MIPS images.}
\tablenotetext{b}{$\alpha(3.6-22)$, since this source is outside of the MIPS images.}  				  
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{11}
\tablewidth{0cm}
\tablecaption{Properties of Class~II objects derived from the SEDs \label{Tab3_class2}}
\tablehead{
\colhead{SST SL2} & \colhead{Sp}  & \colhead{$A_\mathrm{V}$} & \colhead{$T_\mathrm{eff}$} 
& \colhead{$(L_{star}$} & \colhead{$T_\mathrm{bol}$} & \colhead{$L_\mathrm{bol}$} &  \colhead{$\alpha(K-24)$} & 
\colhead{$\alpha(3.6-8.0)$} & \colhead{$\alpha(8-24)$} & \colhead{SED subtype} \\
 & & \colhead{(mag)} & \colhead{(K)} & \colhead{($L_{\sun}$)}  & \colhead{(K)} & \colhead{($L_{\sun}$)} } 
 \startdata								
 022638.02+730457.5\tablenotemark{*} &    K4  &   0.7  & 4330  &      0.33    &  2556 &    0.56  &   $-$0.76  &   $-$0.38		    &  $-$0.77   &   II\,P  \\       
 022654.73+724040.8                  &    M1  &   1.4  & 3630  &      0.30    &  3184 &    0.34  &   $-$0.96  &   $-$2.58		    &\phs1.04	 &  II\,T  \\	     
 022659.03+725716.0                  &    M0  &   1.6  & 3770  &      0.34    &  3198 &    0.41  &   $-$0.96  &   $-$1.94		    &	\phs0.75	 &  II\,T  \\	     
 022659.08+724016.6\tablenotemark{*} &    M1  &   1.5  & 3630  &      0.14    &  3183 &    0.16  &   $-$1.15  &   $-$1.18		    &  $-$0.73   &   II\,A   \\      
 022659.35+725714.2                  &    M1  &   1.7  & 3630  &      0.33    &  3008 &    0.44  &   $-$0.71  &   $-$1.53		    &	\phs0.95	 &  II\,T \\	     
 022700.34+724743.8\tablenotemark{*} &    K3  &   1.3  & 4550  &      0.79    &  3916 &    0.83  &   $-$0.87  &   $-$1.27		    &	\phs0.30	 &  II\,T  \\	     
 022702.11+724329.0\tablenotemark{*} &    K9  &   2.2  & 3770  &      0.41    &  3447 &    0.40  &   $-$1.20  &   $-$2.06		    &  $-$0.17   &  II\,T  \\	     
 022703.17+723952.9\tablenotemark{*} &    M0  &   1.5  & 3770  &      0.13    &  3052 &    0.15  &   $-$0.82  &   $-$1.05		    &  $-$0.45   &   II\,P  \\       
 022705.53+724116.7                  &    G5  &   2.0  & 5500  &     31.98    &  3882 &   31.14  &   $-$1.18  &   \nodata		    & \nodata	 &   II\,A   \\      
 022706.29+724011.1\tablenotemark{*} &    M0  &   1.8  & 3770  &      0.26    &  3232 &    0.32  &   $-$1.15  &   \nodata		    &  $-$0.10   &   II\,A   \\      
\enddata				        		 	      	       
\tablenotetext{*}{H$\alpha$ emission star.}
\tablenotetext{a}{$\alpha(K-22)$, since this source is outside of the MIPS images.}
\tablenotetext{b}{$\alpha(3.6-5.8)$}
\tablenotetext{c}{$\alpha(3.6-24)$}
\tablecomments{Table \ref{Tab3_class2} is published in its entirety in the
electronic edition of the {\it Astrophysical Journal}.  A portion is
shown here for guidance regarding its form and content.}
\end{deluxetable}

\begin{deluxetable}{rcccccl}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0cm}
\tablecaption{NIR-excess stars identified in the Omega-Cass images \label{Table_oc}}
\tablehead{
\colhead{N} & \colhead{$J \pm \Delta J$}  & \colhead{$H \pm \Delta H$} & \colhead{$K \pm \Delta K$} 
& \colhead{2MASS} & \colhead{Other Id/Position}}
\startdata 
 1  &   15.776\,$\pm$\,0.020	 &  15.258\,$\pm$\,0.016    &   14.736\,$\pm$\,0.011  &   02280836+7237183 & SSTSL2 J022808.36+723718.1	 \\   
 2  &   13.034\,$\pm$\,0.011	 &  11.828\,$\pm$\,0.030    &   10.780\,$\pm$\,0.030  &   02281182+7236447 & RNO7-3 \\
 3\tablenotemark{*}  &   15.625\,$\pm$\,0.017	 &  15.192\,$\pm$\,0.024    &   14.562\,$\pm$\,0.030  &	  \nodata  & 02 28 12.50 +72 36 44.0 \\
 4\tablenotemark{*}  &   14.631\,$\pm$\,0.020	 &  13.170\,$\pm$\,0.020    &   12.264\,$\pm$\,0.020  &   02281643+7237517   &  	\\   
 5\tablenotemark{*}  &   15.531\,$\pm$\,0.027	 &  14.921\,$\pm$\,0.015    &   13.893\,$\pm$\,0.022  &   02281673+7238090   &  \\  
 6  &   11.400\,$\pm$\,0.025	 &  10.236\,$\pm$\,0.014    &    9.100\,$\pm$\,0.011  &   02281661+7237328   & RNO7-5 \\
 7\tablenotemark{*}  &   17.097\,$\pm$\,0.018	 &  15.827\,$\pm$\,0.017    &   14.961\,$\pm$\,0.023  &	  \nodata	 & 02 28 17.35 +72 37 54.5  \\  
 8\tablenotemark{*}  &   16.375\,$\pm$\,0.010	 &  15.050\,$\pm$\,0.015    &   14.037\,$\pm$\,0.030  &   02281720+7237243   &   	\\  
 9  &   13.969\,$\pm$\,0.025	 &  12.848\,$\pm$\,0.014    &   12.157\,$\pm$\,0.011  &   02281748+7237384   &  RNO7-6 \\
10  &   12.381\,$\pm$\,0.025	 &  10.755\,$\pm$\,0.014    &    9.384\,$\pm$\,0.011  &   02281782+7238009   &  RNO7-7 \\
11  &   12.497\,$\pm$\,0.025	 &  11.254\,$\pm$\,0.014    &   10.146\,$\pm$\,0.011  &   02281818+7238069   &  RNO7-10 \\
12\tablenotemark{*}  &   17.012\,$\pm$\,0.015	 &  15.796\,$\pm$\,0.016    &   14.986\,$\pm$\,0.060  &   02281805+7237237 &  SSTSL2 022818.13+723743.7 \\  
13\tablenotemark{*}  &   15.099\,$\pm$\,0.026	 &  13.977\,$\pm$\,0.014    &   13.244\,$\pm$\,0.021  &   02281840+7237479   &  \\  
14  &   12.737\,$\pm$\,0.015	 &  11.854\,$\pm$\,0.014    &   11.179\,$\pm$\,0.011  &   02281877+7238091   &  RNO7-11 \\
15  &   16.628\,$\pm$\,0.012	 &  14.529\,$\pm$\,0.014    &   12.934\,$\pm$\,0.001  &   02281847+7237347   &  SSTSL2 J022818.51+723734.6	\\  
16  &   17.589\,$\pm$\,0.017	 &  15.900\,$\pm$\,0.017    &   14.659\,$\pm$\,0.040  &   02282239+7238085   &  SSTSL2 J022822.40+723808.4	\\  
17\tablenotemark{*}  &   16.818\,$\pm$\,0.012	 &  16.179\,$\pm$\,0.028    &   15.736\,$\pm$\,0.040  &     \nodata  &  SSTSL2 J022822.92+723830.5 \\  
18  &   17.384\,$\pm$\,0.014	 &  15.467\,$\pm$\,0.010    &   14.300\,$\pm$\,0.012  &   02282402+7238065   &  SSTSL2 022824.04+723806.4 \\
19  &   15.611\,$\pm$\,0.016	 &  14.736\,$\pm$\,0.004    &   14.177\,$\pm$\,0.012  &   02282623+7237454   &	SSTSL2 022826.25+723745.4 \\ 
20  &   17.192\,$\pm$\,0.014	 &  16.383\,$\pm$\,0.008    &   15.899\,$\pm$\,0.016  &   02283047+7237245   &  SSTSL2 022830.47+723724.2 \\   
\enddata        			    		 
\tablenotetext{*}{New candidate YSO.} 
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0cm}
\tablecaption{\textit{AllWISE\/} point sources selected as candidate YSOs \label{Table_wise}}
\tablehead{
\colhead{AllWISE} & \colhead{[3.4]} & \colhead{[4.6]} & \colhead{[12.0]}  & \colhead{[22.0]} \\
  & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}}
\startdata 
 022759.92+723556.4\tablenotemark{a,b}  & 14.060\,$\pm$\,0.026    & 12.460\,$\pm$\,0.023   & 10.328\,$\pm$\,0.076    & 8.475\,$\pm$\,0.322  \\
 023037.18+723037.0\tablenotemark{a}  & 11.198\,$\pm$\,0.023 & 10.652\,$\pm$\,0.021)  & 8.699\,$\pm$\,0.026)  & 6.673\,$\pm$\,0.076) \\
 023043.49+722812.2  & 10.593\,$\pm$\,0.024    & 10.179\,$\pm$\,0.020)  &	9.014\,$\pm$\,0.029)  & 6.280\,$\pm$\,0.062) \\
 023044.85+722639.8  & 11.975\,$\pm$\,0.024    & 11.503\,$\pm$\,0.021)  &  10.095\,$\pm$\,0.054)  & 8.145\,$\pm$\,0.199) \\ 
 023147.07+722722.0  & 11.360\,$\pm$\,0.022    & 10.944\,$\pm$\,0.021)  &	8.830\,$\pm$\,0.028)  & 6.953\,$\pm$\,0.079) \\
 023202.38+722820.3  & 12.646\,$\pm$\,0.024    & 12.103\,$\pm$\,0.023)  &  10.272\,$\pm$\,0.075)  & 7.656\,$\pm$\,0.145) \\
 023209.62+722858.8  & 11.206\,$\pm$\,0.022    & 10.896\,$\pm$\,0.020)  &	9.179\,$\pm$\,0.033)  & 6.312\,$\pm$\,0.060) \\ 
 023212.59+723013.7\tablenotemark{a}  & 11.086\,$\pm$\,0.023  & 10.352\,$\pm$\,0.021) & 8.275\,$\pm$\,0.022)  & 6.286\,$\pm$\,0.050) \\ 
 023227.63+723841.4\tablenotemark{b}  & 14.231\,$\pm$\,0.027    & 12.630\,$\pm$\,0.023   &  12.249\,$\pm$\,0.339   & 6.632\,$\pm$\,0.064 \\ 
\enddata        			    		 
\tablenotetext{a}{H$\alpha$ emission star (Paper~III)}
\tablenotetext{b}{This source is located within the field of view of the \spitzer\ observations, but missing from the SEIP Source List.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0cm}
\tablecaption{Properties of Class~II \textit{AllWISE\/} sources, derived from the SEDs \label{Tab2_wise}}
\tablehead{
\colhead{AllWISE} & \colhead{Sp.}  & \colhead{$A_\mathrm{V}$} & \colhead{$T_\mathrm{eff}$} 
& \colhead{$(L_\mathrm{star}/L_{\sun})$} &  \colhead{$\alpha(K-22)$} &  \colhead{SED subtype} } 
\startdata 
 023037.18+723037.0  &  K4  &  3.3 &   4330 &   1.377  &  $-$1.101  &  II\,A \\ 
 023043.49+722812.2  &  K4  &  1.0 &   4330 &   2.070  &  $-$1.063  &  II\,A \\ 
 023044.85+722639.8  &  M0  &  1.8 &   3770 &   0.278  &  $-$1.112  &  II\,A \\ 
 023147.07+722722.0  &  K4  &  1.5 &   4330 &   1.064  &  $-$0.930  &  II\,A \\ 
 023202.38+722820.3  &  K6  &  1.8 &   4020 &   0.222  &  $-$0.713  &  II\,T \\ 
 023209.62+722858.8  &  K4  &  1.0 &   4330 &   1.089  &  $-$0.797  &  II\,T \\
 023212.59+723013.7  &  K1  &  3.8 &   4920 &   0.864  &  $-$0.811  &  II\,P \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccr} 
\tabletypesize{\scriptsize}
\tablecolumns{8} 
\tablewidth{0pc} 
\tablecaption{Average properties of candidate PMS stars with different SED slopes \label{Table_sedcomp}}
\tablehead{ 
\colhead{SED slope}& \colhead{$\langle K_s \rangle$} & \colhead{$\langle A_\mathrm{V} \rangle$ } & \colhead{$\langle T_\mathrm{eff} \rangle$} & \colhead{$\langle L/L_{\sun} \rangle$}& \colhead{$\langle T_\mathrm{bol} \rangle$} & \colhead{$\langle L_\mathrm{bol}/L_{\sun} \rangle$}  & \colhead{N} } 
\startdata  
Primordial (II\,P)  & 12.225 & 2.83 & 4160 & 1.02  & 2634 & 1.49  & 46 \\
Evolved (II\,A)     & 13.474 & 2.83 & 3620 & 0.69  & 2460 & 0.84 &  80 \\
Evolved (II\,T)     & 13.343 & 2.34 & 3660 & 0.34  & 2378 & 0.51  & 29  \\
All Class~II        & 13.124 & 2.74 & 3806 & 0.71  & 2480 & 0.96 &  155 \\
\enddata  
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0cm}
\tablecaption{Major properties of the YSO groups associated with the cloud clumps\label{Table_clump}}
\tablehead{
\colhead{Clump}  &  \colhead{L1340\,A} &  \colhead{L1340\,B}  & \colhead{L1340\,C} & \colhead{L1340 Total\tablenotemark{a}} }
\startdata
 Area (pc$^2$)  &  5.4 & 10.8  &  7.0  &  90\tablenotemark{b}  \\
 N(Class 0/I)    &  8   &  23   &  14   &  45 \\ 
 N(Flat)       &  12  &  9    &   6   & 27 \\
 N(Class II)    &  51  &  47   &  50   &  170  \\
 N(Sp $\le$ F5)  &  3  &   7   &   1   & 11 \\
 N(total)       &  74  &  87  &  71   &  253 \\
Mean surface density (stars\,pc$^{-2}$)   & 41.1 & 5.25 & 13.4 & 2.8   \\
 NII / (NI+NFlat)     &  2.55 & 1.47 & 2.5  &  2.36 \\
SFE\tablenotemark{c} & 0.17 & 0.03 & 0.05 & 0.03 \\
\enddata  
\tablenotetext{a}{Stars outside of the surface density contour of 2~stars\,pc$^{-2}$ are also included in this column.}
\tablenotetext{b}{Total area of L1340 with $A_\mathrm{V} > 1.0$~mag (Paper III).}
\tablenotetext{c}{Star formation efficiency, assuming average stellar mass of 0.5\,M$_{\sun}$, and taking the clump masses from Paper~III.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0cm}
\tablecaption{Positions, sizes and stellar contents of the clusters embedded in L1340 \label{Table_cluster}}
\tablehead{
Object & \colhead{RA(J2000)} & \colhead{Dec(J2000)} & \colhead{a(pc)\tablenotemark{a}}  & \colhead{AR\tablenotemark{b}} &  \colhead{N(total)} &  \colhead{N(ClassII)/N(ClassI)}}
\startdata
RNO 7  & 02 28 31.2 & 72 37 34 & 0.8 & 1.9 &  56 & 2.5  \\
RNO 8  & 02 30 42.0 & 72 59 50 & 0.21 & 1.17 & 8 & 2   \\
RNO 9  & 02 31 21.6 & 72 40 08 & 0.55 & 1.8  & 26 & 5   \\
IRAS 02276+7225 & 02 32 32.6 & 72 39 02 & 0.34 & 1.48 &  12 & 1.0   \\
SSYSC\tablenotemark{c} median & \nodata & \nodata & 0.39 & 1.82 & 26 & 3.7 \\
\enddata  
\tablenotetext{a}{Major axis of the smallest ellipse containing the member stars.}
\tablenotetext{b}{Aspect ratio of the same ellipse.} 
\tablenotetext{c}{A Spitzer Survey of Young Stellar Clusters within one kiloparsec of the Sun, \citep{Gutermuth09}}
\end{deluxetable}
